Instability of the Kerr Cauchy horizon under linearised gravitational perturbations

This paper establishes a mathematical proof of the blue-shift instability at the sub-extremal Kerr Cauchy horizon for the linearised vacuum Einstein equations. More precisely, we exhibit conditions on the $s=+2$ Teukolsky field, consisting of suitable integrated upper and lower bounds on the decay along the event horizon, that ensure that the Teukolsky field, with respect to a frame that is regular at the Cauchy horizon, becomes singular. The conditions are in particular satisfied by solutions of the Teukolsky equation arising from generic and compactly supported initial data by the recent work [51] of Ma and Zhang for slowly rotating Kerr.

==> Backwards.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Backwards.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.9550243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72634637)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Backwards.pdf}}%
    \put(0.05757447,0.57736638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_l$}}}%
    \put(0.45815057,0.65481102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_r$}}}%
    \put(0.00149384,0.22752983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_l$}}}%
    \put(0.49820821,0.06729936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_r$}}}%
    \put(0.29257913,0.24088242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Backwards.pdf}}%
    \put(0.70650778,0.28628103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_+ = v_{\{r=r'\} \cap \Sigma}$}}}%
    \put(0.61571055,0.20349531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_+ = v'$}}}%
    \put(0.15104224,0.4358294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Backwards.pdf}}%
  \end{picture}%
\endgroup%


==> DafLuk1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DafLuk1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.7712436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07855193)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DafLuk1.pdf}}%
    \put(0.51807399,0.1607115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.42940175,1.00309744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^+$}}}%
    \put(0.85946195,0.54200187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.12348272,0.56860347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DafLuk1.pdf}}%
    \put(0.68720958,0.89115556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{singular?}}}%
  \end{picture}%
\endgroup%


==> DafLuk2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DafLuk2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.09449203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04107024)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DafLuk2.pdf}}%
    \put(0.47173145,0.14633559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.7825817,0.49351891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.10436292,0.49755589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DafLuk2.pdf}}%
    \put(0.47790692,0.89070142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{spacelike singularity}}}%
  \end{picture}%
\endgroup%


==> FigExtension.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigExtension.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.21128833bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67397218)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigExtension.pdf}}%
    \put(0.56971682,0.5067851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{f^+\geq v_0\} \cap \{f^- \leq v_1\}$}}}%
    \put(0.07468689,0.53573459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_l$}}}%
    \put(0.4463789,0.60759498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_r$}}}%
    \put(0.02265003,0.21112349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_l$}}}%
    \put(0.48354814,0.06244665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigExtension.pdf}}%
    \put(-0.00460743,0.02032157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{f^- = v_1\}$}}}%
  \end{picture}%
\endgroup%


==> FigInt1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigInt1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.71602889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89132212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigInt1.pdf}}%
    \put(0.41877477,0.76372813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_-$}}}%
    \put(0.41877477,0.07449976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_+$}}}%
    \put(0.16814626,0.14610793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^-_{r_+}$}}}%
    \put(0.75667578,0.14163236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^+_{r_+}$}}}%
    \put(0.34716661,0.00736707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.61345945,0.00960485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.90884303,0.31393956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.02716776,0.30498853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.33374006,0.3094639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_l$}}}%
    \put(0.59331961,0.32512818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_r$}}}%
    \put(0.46576762,0.18638743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp^2_b$}}}%
    \put(0.33374011,0.54442818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_l$}}}%
    \put(0.54185125,0.52205065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_r$}}}%
    \put(0.4612921,0.65855367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp^2_t$}}}%
    \put(0.7342982,0.69435775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^-_{r_-}$}}}%
    \put(0.14576868,0.6876445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^+_{r_-}$}}}%
    \put(-0.00416082,0.555617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.86408797,0.57351901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.40087271,0.85323833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.58436862,0.8442873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigInt1.pdf}}%
  \end{picture}%
\endgroup%


==> FigInt2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigInt2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.71602889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89132212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigInt2.pdf}}%
    \put(0.41206152,0.76820365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_-$}}}%
    \put(0.4210125,0.07897523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_+$}}}%
    \put(0.75667578,0.14163236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_+$}}}%
    \put(0.90884303,0.31393956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.61569719,0.82190984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.7342982,0.69435775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_-$}}}%
    \put(0.62241049,0.01408042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.86408797,0.57351901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigInt2.pdf}}%
    \put(0.33118768,0.37818052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=\mathrm{const}$}}}%
    \put(-0.00945627,0.5400086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_-=\mathrm{const}$}}}%
    \put(0.05096309,0.64965862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_+=\mathrm{const}$}}}%
    \put(0.01963455,0.28266683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=\mathrm{const}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigInt2.pdf}}%
  \end{picture}%
\endgroup%


==> FigRN.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigRN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.71602889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89132212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigRN.pdf}}%
    \put(0.41877477,0.76372813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_-$}}}%
    \put(0.41877477,0.07449976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r=r_+$}}}%
    \put(0.75667578,0.14163236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.61345945,0.00960485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.90884303,0.31393956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.33374006,0.3094639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_l$}}}%
    \put(0.59331961,0.32512818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp_r$}}}%
    \put(0.46576762,0.18638743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp^2_b$}}}%
    \put(0.33374011,0.54442818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_l$}}}%
    \put(0.54185125,0.52205065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH_r$}}}%
    \put(0.4612921,0.65855367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sp^2_t$}}}%
    \put(0.7342982,0.69435775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.86408797,0.57351901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.58436862,0.8442873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigRN.pdf}}%
  \end{picture}%
\endgroup%


==> Heuristics.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Heuristics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.34799651bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47757355)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Heuristics.pdf}}%
    \put(0.68978875,0.10265534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.45394231,0.29629764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.48869862,0.4353229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^+$}}}%
    \put(0.66496277,0.25657613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.74688836,0.17216791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.89087876,0.01824717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.47132047,0.11755087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.36245873,0.03475632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
  \end{picture}%
\endgroup%


==> MainThm.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MainThm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.46123883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43279593)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MainThm.pdf}}%
    \put(0.48871082,0.19892719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.59910445,0.87968875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^+$}}}%
    \put(0.88428835,0.61290382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MainThm.pdf}}%
    \put(0.17592849,0.84289078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%

